AI Agentic Programming: A Survey of Techniques, Challenges, and Opportunities

AI agentic programming is an emerging paradigm where large language model (LLM)-based coding agents autonomously plan, execute, and interact with tools such as compilers, debuggers, and version control systems. Unlike conventional code generation, these agents decompose goals, coordinate multi-step processes, and adapt based on feedback, reshaping software development practices. This survey provides a timely review of the field, introducing a taxonomy of agent behaviors and system architectures and examining relevant techniques for planning, context management, tool integration, execution monitoring, and benchmarking datasets. We highlight challenges of this fast-moving field and discuss opportunities for building reliable, transparent, and collaborative coding agents.

==> figures/future.tex <==
% 仅 tikzpicture；由 main.tex 负责加载 tikz/xcolor/颜色定义
\begin{tikzpicture}[
  >={Stealth[length=5pt,width=6pt]},
  box/.style={
    draw=black!70, rounded corners=3pt,
    align=center, anchor=west,          % 用 west 锚点，保证同列左边缘对齐
    inner sep=6pt, minimum height=11mm
  },
  arr/.style={->, line width=0.9pt, draw=black}
]

% ===== 列宽（可按需修改） =====
\newcommand{\wA}{28mm} % 第1列
\newcommand{\wB}{36mm} % 第2列
\newcommand{\wC}{36mm} % 第3列
\newcommand{\wD}{36mm} % 第4列
\newcommand{\wE}{38mm} % 第5列

% 间距
\newcommand{\colsep}{10mm}  % 列间距
\newcommand{\rowsep}{18mm}  % 行间距

% ===== 定义每一列的 X 坐标（从 col1 开始依次累加宽度+间距） =====
\coordinate (col1) at (0,0);
\coordinate (col2) at ($(col1)+(\wA+\colsep,0)$);
\coordinate (col3) at ($(col2)+(\wB+\colsep,0)$);
\coordinate (col4) at ($(col3)+(\wC+\colsep,0)$);
\coordinate (col5) at ($(col4)+(\wD+\colsep,0)$);

% ===== 定义每一行的 Y 坐标（向下递减） =====
\coordinate (row1) at (0,0);
\coordinate (row2) at ($(row1)-(0,\rowsep)$);
\coordinate (row3) at ($(row2)-(0,\rowsep)$);
\coordinate (row4) at ($(row3)-(0,\rowsep)$);
\coordinate (row5) at ($(row4)-(0,\rowsep)$);
\coordinate (row6) at ($(row5)-(0,\rowsep)$);
\coordinate (row7) at ($(row6)-(0,\rowsep)$);
\coordinate (row8) at ($(row7)-(0,\rowsep)$);

% ====== 第 1 行 ======
\node[box, fill=beaublue!60,  text width=\wA] (r1c1) at (col1 |- row1) {Software Compatibility\\(Section \ref{subsec:future-Integrating})};
\node[box, fill=myorange,     text width=\wB] (r1c2) at (col2 |- row1) {Structured feedback on failures};
\node[box, fill=myorange,     text width=\wC] (r1c3) at (col3 |- row1) {Direct IR interaction};
\node[box, fill=myorange,     text width=\wD] (r1c4) at (col4 |- row1) {Standardized compiler interfaces};
\node[box, fill=myyellow!100, text width=\wE] (r1c5) at (col5 |- row1) {How do coding agents integrate with tools?};

% ====== 第 2 行 ======
\node[box, fill=beaublue!60,  text width=\wA] (r2c1) at (col1 |- row2) {Context Management\\(Section \ref{subsec:future-Scalable})};
\node[box, fill=myorange,     text width=\wB] (r2c2) at (col2 |- row2) {Structured storage and recall of evolving task information};
\node[box, fill=myorange,     text width=\wC] (r2c3) at (col3 |- row2) {Conditioned retrieval from task state and tool feedback};
\node[box, fill=myorange,     text width=\wD] (r2c4) at (col4 |- row2) {Program state tracing and replay};
\node[box, fill=myyellow!100, text width=\wE] (r2c5) at (col5 |- row2) {How do coding agents manage memory and contextual information?};

% ====== 第 3 行 ======
\node[box, fill=beaublue!60,  text width=\wA] (r3c1) at (col1 |- row3) {Benchmarks\\(Section \ref{subsec:future-Evaluation})};
\node[box, fill=myorange,     text width=\wB] (r3c2) at (col2 |- row3) {Heavily biased training corpus};
\node[box, fill=myorange,     text width=\wC] (r3c3) at (col3 |- row3) {Large absence of real-world tasks};
\node[box, fill=myorange,     text width=\wD] (r3c4) at (col4 |- row3) {Lack of reflecting interactive and iterative programming workflow};
\node[box, fill=myyellow!100, text width=\wE] (r3c5) at (col5 |- row3) {How to comprehensively evaluate coding agents?};

% ====== 第 4 行 ======
\node[box, fill=beaublue!60,  text width=\wA] (r4c1) at (col1 |- row4) {Human-AI Collaboration\\(Section \ref{subsec:future-Human})};
\node[box, fill=myorange,     text width=\wB] (r4c2) at (col2 |- row4) {Frameworks for responsibility allocation};
\node[box, fill=myorange,     text width=\wC] (r4c3) at (col3 |- row4) {Handle uncertainty; Ecosystem integration};
\node[box, fill=myorange,     text width=\wD] (r4c4) at (col4 |- row4) {Coordination in multi-user environments};
\node[box, fill=myyellow!100, text width=\wE] (r4c5) at (col5 |- row4) {How do coding agents collaborate with human?};

% ====== 第 5 行 ======
\node[box, fill=beaublue!60,  text width=\wA] (r5c1) at (col1 |- row5) {Domain-specific Agents\\(Section \ref{subsec:future-Domain})};
\node[box, fill=myorange,     text width=\wB] (r5c2) at (col2 |- row5) {Adaptive prompting, fine-tuning, and behavior modulation};
\node[box, fill=myorange,     text width=\wC] (r5c3) at (col3 |- row5) {Reasoning-loop integration of domain tools and diagnostics};
\node[box, fill=myorange,     text width=\wD] (r5c4) at (col4 |- row5) {Runtime domain detection and adaptation};
\node[box, fill=myyellow!100, text width=\wE] (r5c5) at (col5 |- row5) {How to develop domain-specific coding agents?};

% ====== 第 6 行 ======
\node[box, fill=beaublue!60,  text width=\wA] (r6c1) at (col1 |- row6) {Safety, Alignment and Trust\\(Section \ref{subsec:future-Safety})};
\node[box, fill=myorange,     text width=\wB] (r6c2) at (col2 |- row6) {Agent behavior grounding};
\node[box, fill=myorange,     text width=\wC] (r6c3) at (col3 |- row6) {Risk detection and reduction};
\node[box, fill=myorange,     text width=\wD] (r6c4) at (col4 |- row6) {Explainable and self-reflective agents};
\node[box, fill=myyellow!100, text width=\wE] (r6c5) at (col5 |- row6) {How to ensure safer, ethical, and trustworthy coding agents?};

% ====== 第 7 行 ======
\node[box, fill=beaublue!60,  text width=\wA] (r7c1) at (col1 |- row7) {Multi-Agent Collaboration\\(Section \ref{subsec:future-Multi})};
\node[box, fill=myorange,     text width=\wB] (r7c2) at (col2 |- row7) {Native protocol support for multi-agent systems};
\node[box, fill=myorange,     text width=\wC] (r7c3) at (col3 |- row7) {Session management for dynamic coordination};
\node[box, fill=myorange,     text width=\wD] (r7c4) at (col4 |- row7) {Semantics-aware routing, conflict resolution, and consistency};
\node[box, fill=myyellow!100, text width=\wE] (r7c5) at (col5 |- row7) {How to design standardized protocols for multi-agent collaboration?};


% ====== 第 8 行 ======
\node[box, fill=beaublue!60,  text width=\wA] (r8c1) at (col1 |- row8) {System Support\\(Section \ref{subsec:future-System})};
\node[box, fill=myorange,     text width=\wB] (r8c2) at (col2 |- row8) {System resource scheduling (CPU, GPU, memory)};
\node[box, fill=myorange,     text width=\wC] (r8c3) at (col3 |- row8) {Reducing overhead in communication with environments};
\node[box, fill=myorange,     text width=\wD] (r8c4) at (col4 |- row8) {Coordinating tasks and resolving conflicts in collaborative codebases};
\node[box, fill=myyellow!100, text width=\wE] (r8c5) at (col5 |- row8) {How to enhance system-level support for coding agents?};

% ===== 水平箭头（同一行天然同 y） =====
\foreach \r in {1,2,3,4,5,6,7,8}{
  \foreach \c/\n in {1/2,2/3,3/4,4/5}{
    \draw[arr] (r\r c\c.east) -- (r\r c\n.west);
  }
}

\end{tikzpicture}


==> figures/pie_year.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.7]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
\definecolor{myred}{rgb}{0.898,0.725,0.710}
\definecolor{myorange}{rgb}{0.988,0.922,0.867}
\definecolor{myyellow}{rgb}{0.984,0.980,0.855}
\definecolor{mygreen}{rgb}{0.922,0.945,0.875}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        pin distance = 10,
        rotate=260,
        explode=0, 
        color={mygreen, myorange, myred, myyellow},
        % draw=none,
        ]
        {
        5/\texttt{2022} (7),
        22/\texttt{2023} (33),
        53/\texttt{2024} (81),
        20/\texttt{2025} (30)
        }

    \end{tikzpicture}
\end{document}



==> figures/tree.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{positioning,shapes,arrows.meta}

% Use colors from preamble.tex
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{myred}{rgb}{0.898,0.725,0.710}
\definecolor{myorange}{rgb}{0.988,0.922,0.867}
\definecolor{myyellow}{rgb}{0.984,0.980,0.855}
\definecolor{mygreen}{rgb}{0.922,0.945,0.875}

% Define spacing variables
\newcommand{\leveldist}{1cm}        % Distance between levels
\newcommand{\siblingdist}{1.2cm}   % Distance between siblings
\newcommand{\yshiftone}{2cm}       % Vertical shift for first level
\newcommand{\yshifttwo}{1.5cm}     % Vertical shift for second level
\newcommand{\yshiftthree}{0.5cm}   % Vertical shift for third level

% how far from the node the first bend should be
\newcommand{\bend}{0.5cm}

% Arrow style for right-angle connectors
\tikzset{
  arrowstyle/.style={
    thick,
    -{Stealth[length=6pt,width=6pt]},
    rounded corners=0pt,
    shorten >=1pt
  }
}

\begin{document}
\begin{tikzpicture}[
    every node/.style={draw, rounded corners=2pt, minimum height=0.6cm, text width=1.8cm, align=center, font=\tiny},
    root/.style={fill=cerublue!20, font=\scriptsize, text width=2cm, minimum height=0.8cm},
    dimension/.style={fill=beaublue!60, font=\tiny, text width=2cm, minimum height=0.7cm},
    dimension2/.style={fill=beaublue!100, font=\tiny, text width=2cm, minimum height=0.7cm},
    category/.style={fill=applegreen!60, font=\tiny, text width=2.5cm, minimum height=0.6cm},
    system/.style={fill=cadmiumorange!40, font=\tiny, text width=2.5cm, minimum height=0.5cm},
    category1/.style={fill=myred, font=\tiny, text width=2.5cm, minimum height=0.5cm},
    category2/.style={fill=myorange, font=\tiny, text width=2.5cm, minimum height=0.5cm},
    category3/.style={fill=myyellow, font=\tiny, text width=2.5cm, minimum height=0.5cm},
    category4/.style={fill=mygreen, font=\tiny, text width=2.5cm, minimum height=0.5cm}
]

% Root node
\node[root] (root) {AI Agentic Programming};

% First level - Agentic Behaviour Dimensions
\node[dimension, right=\leveldist of root, xshift=0.3cm, yshift=\yshiftone] (behav) {Agentic Behaviour\\Dimensions\\(Section \ref{subsec:4.1})};

% First level - Agent System Categories  
\node[dimension2, right=\leveldist of root, xshift=0.3cm, yshift=-\yshiftone] (syscat) {Agent System\\Categories\\(Section \ref{subsec:4.2})};

% Second level under Agentic Behaviour Dimensions
\node[category1, right=\leveldist of behav, xshift=0.3cm, yshift=\yshifttwo] (react) {Reactivity vs. Proactivity};
\node[category2, right=\leveldist of behav, xshift=0.3cm, yshift=\yshiftthree] (turn) {Single-turn vs. Multi-turn};
\node[category3, right=\leveldist of behav, xshift=0.3cm, yshift=-\yshiftthree] (tool) {Tool-Augmented vs. Standalone};
\node[category4, right=\leveldist of behav, xshift=0.3cm, yshift=-\yshifttwo] (static) {Static vs. Adaptive};

% Second level under Agent System Categories
\node[category1, right=\leveldist of syscat, xshift=0.3cm, yshift=\yshifttwo] (multiagent) {Multi-Agent and Collaborative\\\cite{yang2024swe, qian2024chatdevcommunicativeagentssoftware, zhang2024autocoderover}};
\node[category2, right=\leveldist of syscat, xshift=0.3cm, yshift=\yshiftthree] (planning) {Planning-Centric\\\cite{wang2023voyager, li2023camel, wen2024codeplan}};
\node[category3, right=\leveldist of syscat, xshift=0.3cm, yshift=-\yshiftthree+2] (autonomous) {Autonomous Task-Oriented\\\cite{openai2025gpt5introducing, anthropic_opus4, Jules, team2025kimi, comanici2025gemini25pushingfrontier}};
\node[category4, right=\leveldist of syscat, xshift=0.3cm, yshift=-\yshifttwo+4] (interactive) {Interactive Code Assistants\\\cite{github_copilot, cursor, amazon-q-developer, tabnine}};

% Third level under Reactivity vs. Proactivity - positioned side by side with more spacing
\node[category1, right=\leveldist of react, xshift=0.5cm, yshift=-0.1cm] (react1) {Proactive \cite{openai2025gpt5introducing, anthropic_opus4, Jules, devgpt2024, team2025kimi, comanici2025gemini25pushingfrontier, wang2023voyager, li2023camel, wen2024codeplan, qian2024chatdevcommunicativeagentssoftware, zhang2024autocoderover, yang2024swe}};
\node[category1, right=\leveldist of react, xshift=0.5cm, yshift=-1cm] (react2) {Reactive \cite{github_copilot, tabnine, cursor}};

% Third level under Single-turn vs. Multi-turn - positioned side by side with more spacing
\node[category2, right=\leveldist of turn, xshift=0.5cm, yshift=-0.7cm] (turn1) {Single-turn \cite{github_copilot, tabnine, cursor}};
\node[category2, right=\leveldist of turn, xshift=0.5cm, yshift=-1.6cm] (turn2) {Multi-turn \cite{anthropic_opus4, Jules, devgpt2024, team2025kimi, comanici2025gemini25pushingfrontier, wang2023voyager, li2023camel, wen2024codeplan, qian2024chatdevcommunicativeagentssoftware, zhang2024autocoderover, yang2024swe}};

% Third level under Tool-Augmented vs. Standalone - positioned side by side with more spacing
\node[category3, right=\leveldist of tool, xshift=0.5cm, yshift=-1.7cm] (tool1) {Tool-Augmented \cite{github_copilot, cursor, anthropic_opus4, Jules, devgpt2024, team2025kimi, wang2023voyager, qian2024chatdevcommunicativeagentssoftware, zhang2024autocoderover, yang2024swe}};
\node[category3, right=\leveldist of tool, xshift=0.5cm, yshift=-2.7cm] (tool2) {Standalone \cite{tabnine, comanici2025gemini25pushingfrontier, li2023camel, wen2024codeplan}};

% Third level under Static vs. Adaptive - positioned side by side with more spacing
\node[category4, right=\leveldist of static, xshift=0.5cm, yshift=-2.6cm] (static1) {Static \cite{github_copilot, tabnine, cursor, comanici2025gemini25pushingfrontier, li2023camel, wen2024codeplan, qian2024chatdevcommunicativeagentssoftware}};
\node[category4, right=\leveldist of static, xshift=0.5cm, yshift=-3.5cm] (static2) {Adaptive \cite{anthropic_opus4, Jules, devgpt2024, team2025kimi, wang2023voyager, zhang2024autocoderover, yang2024swe}};

% Draw two-bend (three-segment) right-angled lines from root to first level
\draw[arrowstyle] (root.east) -- ++(\bend,0) |- (behav.west);
\draw[arrowstyle] (root.east) -- ++(\bend,0) |- (syscat.west);

% Draw two-bend lines from first level to second level
\draw[arrowstyle] (behav.east) -- ++(\bend,0) |- (react.west);
\draw[arrowstyle] (behav.east) -- ++(\bend,0) |- (turn.west);
\draw[arrowstyle] (behav.east) -- ++(\bend,0) |- (tool.west);
\draw[arrowstyle] (behav.east) -- ++(\bend,0) |- (static.west);

\draw[arrowstyle] (syscat.east) -- ++(\bend,0) |- (multiagent.west);
\draw[arrowstyle] (syscat.east) -- ++(\bend,0) |- (planning.west);
\draw[arrowstyle] (syscat.east) -- ++(\bend,0) |- (autonomous.west);
\draw[arrowstyle] (syscat.east) -- ++(\bend,0) |- (interactive.west);

% Draw two-bend lines from second level to third level
\draw[arrowstyle] (react.east) -- ++(\bend+5+5+5,0) |- (react1.west);
\draw[arrowstyle] (react.east) -- ++(\bend+5+5+5,0) |- (react2.west);

\draw[arrowstyle] (turn.east) -- ++(\bend+5+5,0) |- (turn1.west);
\draw[arrowstyle] (turn.east) -- ++(\bend+5+5,0) |- (turn2.west);

\draw[arrowstyle] (tool.east) -- ++(\bend+5,0) |- (tool1.west);
\draw[arrowstyle] (tool.east) -- ++(\bend+5,0) |- (tool2.west);

\draw[arrowstyle] (static.east) -- ++(\bend,0) |- (static1.west);
\draw[arrowstyle] (static.east) -- ++(\bend,0) |- (static2.west);

\end{tikzpicture}
\end{document}

